Towards Optimal Constellation Design for Digital Over-the-Air Computation

Over-the-air computation (OAC) has emerged as a key technique for efficient function computation over multiple-access channels (MACs) by exploiting the waveform superposition property of the wireless domain. While conventional OAC methods rely on analog amplitude modulation, their performance is often limited by noise sensitivity and hardware constraints, motivating the use of digital modulation schemes. This paper proposes a novel digital modulation framework optimized for computation over additive white Gaussian noise (AWGN) channels. The design is formulated as an additive mapping problem to determine the optimal constellation that minimizes the mean-squared error (MSE) under a transmit power constraint. We express the optimal constellation design as a system of nonlinear equations and establish the conditions guaranteeing the uniqueness of its solution. In the high signal-to-noise-ratio (SNR) regime, we derive closed-form expressions for the optimal modulation parameters using the generalized Lambert function, providing analytical insight into the system's behavior. Furthermore, we discuss extensions of the framework to higher-dimensional grids corresponding to multiple channel uses, to non-Gaussian noise models, and to computation over real-valued domains via hybrid digital-analog modulation.

==> Figs/Fig_G_function.tex <==
\begin{figure}[!t]
\subfigure[$g_{4}(x,y)=0$]{
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6.5cm,
        xmin=0.15, xmax=7,
        ymin=0.1, ymax=7,
        xtick={0,1,2,3,4,5,6,7},
        ytick={0,1,2,3,4,5,6,7},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.85,0.35)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % ============
  % \addplot[
  %      color=cadmiumgreen,
  %       line width=1pt,
  %       % mark size=2pt,
  %       ]
  %   table[x=d1,y=d2]
  %   {data/Contour-12.dat};
    \addplot[
    color=celestialblue,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Contour-41.dat};
    % \draw[dashed] (axis cs:0,0) circle [color=bazaar, radius=2];
    \addplot[mark=none,dashed,
    domain = 0:3,
    line width=1pt,
    color= celestialblue,
    samples=400,
    unbounded coords=jump
    ] { sqrt(9-x^2)};
    % \addplot[mark=none,dashed,
    % domain = 0:2,
    % line width=1pt,
    % color= cadmiumgreen,
    % samples=400,
    % unbounded coords=jump
    % ] { sqrt(4-x^2)};
     \addplot[mark=none,dashed,
    domain = 0:9,
    line width=1pt,
    color= black,
    samples=400,
    unbounded coords=jump
    ] {x};
    \addplot[name path=line, draw=none, domain=0:9] {x};
   \addplot[name path=vertical, draw=none] coordinates {(0,0) (9,0)};
   \addplot[fill=cadetgrey, fill opacity=0.3, draw=none] fill between[of=line and vertical];
    \draw[fill=cadmiumgreen](axis cs:1.08,2.77) circle[radius=2pt];
    \draw[fill=brickred](axis cs:2.96,0.55) circle[radius=2pt];
    \draw[fill=brickred](axis cs:0.63,2.92) circle[radius=2pt];
    \legend{ {$g_{4}(\Delta_1,\Delta_2)=0$}, {$\xi=11.25$, $q=n=4$},{$\Delta_1=\Delta_2$}};
    \end{axis}
\end{tikzpicture}}\subfigure[$g_{12}(x,y)=0$]{
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6.5cm,
        xmin=0.15, xmax=7,
        ymin=0.1, ymax=7,
        xtick={0,1,2,3,4,5,6,7,8,9},
        ytick={0,1,2,3,4,5,6,7,8,9},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.85,0.35)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % ============
    % \addplot3[surf, shader=flat, colormap name=hot] file {Data/surface_data.dat};
  \addplot[
       color=cadmiumgreen!60,
        line width=1pt,
        % mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Contour-12.dat};
    % \draw[dashed] (axis cs:0,0) circle [color=bazaar, radius=2];
    \addplot[mark=none,dashed,
    domain = 0:2,
    line width=1pt,
    color= cadmiumgreen!60,
    samples=400,
    unbounded coords=jump
    ] { sqrt(4-x^2)};
     \addplot[mark=none,dashed,
    domain = 0:9,
    line width=1pt,
    color= black,
    samples=400,
    unbounded coords=jump
    ] {x};
    \addplot[name path=line, draw=none, domain=0:9] {x};
   \addplot[name path=vertical, draw=none] coordinates {(0,0) (9,0)};
   \addplot[fill=cadetgrey, fill opacity=0.3, draw=none] fill between[of=line and vertical];
    \draw[fill=cadmiumgreen](axis cs:0.5,1.9) circle[radius=2pt];
    \draw[fill=brickred](axis cs:2,0.2) circle[radius=2pt];
    \draw[fill=brickred](axis cs:0.2,2) circle[radius=2pt];
    \legend{{$g_{12}(\Delta_1,\Delta_2)=0$}, {$\xi=47.6$, $q=n=12$},{$\Delta_1=\Delta_2$}};
    \end{axis}
\end{tikzpicture}}
  \caption{The implicit function ${g}_{q}(\Delta_1,\Delta_2) =0$, with power constraint for $n=q$, which is a circle, i.e.,  $\Delta_1^2 + \Delta_2^2= \frac{6\xi}{q^2-1}$.   }
  \label{fig:ExpG_qF_q}
\end{figure}

==> Figs/Fig_Gfunctiont.tex <==
\begin{figure}[!t]
    \centering
    \pgfmathsetmacro{\K}{6}
\pgfmathsetmacro{\q}{4}
\pgfmathsetmacro{\n}{6}
\pgfmathsetmacro{\Mone}{\K*(\q-1)+1} % = 19
\pgfmathsetmacro{\Mtwo}{\K*(\n-1)+1} % = 91

% Set a and b (edit these):
\pgfmathsetmacro{\a}{0.42}
\pgfmathsetmacro{\b}{0.1}

\begin{tikzpicture}
  \begin{axis}[
    width=11cm, height=6.5cm,
    xlabel={$t$}, ylabel={$\mathcal{G}_{Q}^{N}(t)$},
    ymin =-10, ymax=10,
    xmin=-1, xmax=1,
     ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            minor tick num=5,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
            tick label style={font=\small},
            axis line style={thick},
    domain=-0.49:0.499, samples=2000,
  ]

  \draw[dashed, thick, color=darkcerulean]
    (axis cs:0.5,\pgfkeysvalueof{/pgfplots/ymin})
    -- (axis cs:0.5,\pgfkeysvalueof{/pgfplots/ymax});
  \draw[dashed, thick, color=darkcerulean]
    (axis cs:-0.5,\pgfkeysvalueof{/pgfplots/ymin})
    -- (axis cs:-0.5,\pgfkeysvalueof{/pgfplots/ymax});
      % gray background strip between x=-0.5 and x=0.5
    % shaded region between t=-0.5 and t=0.5
    \addplot [
      draw=none, fill=cadetgrey, fill opacity=0.3
    ] coordinates {(-0.5,-10) (-0.5,10) (0.5,10) (0.5,-10)} --cycle;
    \addplot+[mark=none, color=charcoal, thick, variable=\t]
      ({\t},
       { (\a*(1-1/\Mone))/sqrt(0.5-\t) * exp(-(\a*\a)*(0.5-\t)^2/8)
        -(\q*\q)*(\b*(1-1/\Mtwo))/sqrt(0.5+\t) * exp(-(\b*\b)*(0.5+\t)^2/8) }
      );
        \draw[fill=brickred](axis cs:0.44,0) circle[radius=1.5pt];
    \addlegendentry{$\mathcal{G}_{Q}^{N}(t)$}
  \end{axis}
\end{tikzpicture}
    \caption{Plot of $\mathcal{G}_{Q}^{N}(t)$ in \eqref{eq:MathcalG} with parameters $K=6$, $q=4$, and $n=16$, yielding $N_{1,K}=19$ and $N_{2, K}=91$. The interval $t\in[-0.5,0.5]$ is highlighted.}
    \label{fig:MathcalG}
\end{figure}

==> Figs/Fig_Hessian.tex <==
\begin{figure*}[!t]
\centering
\subfigure[Hessian]{  \label{fig:Hessianzero}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
         height=6.5cm,
        xmin=0.18, xmax=4,
        ymin=0.18, ymax=4,
        xtick={0,1,2,3,4},
        ytick={0,1,2,3,4},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.65,0.35)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
     \addplot[name path=curve, color=chestnut, dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Hessian_o.dat};
    \addplot[color=bluegray,
        line width=1pt,
        ]
    table[x=d1,y=d2]
    {Data/Hessian_g.dat};
% axis edges (relative coords are in [0,1])
\path[name path=rightedge] (rel axis cs:1,0) -- (rel axis cs:1,1);
\path[name path=topedge]   (rel axis cs:0,1) -- (rel axis cs:1,1);
% fill RIGHT of the curve (toward x = xmax)
\addplot[
  on layer=axis background,
  pattern=north west lines, % or: fill=blue!12
  pattern color=chestnut!60,
  draw=none,
  forget plot
] fill between[
    of=curve and rightedge,
    split
];
  \node at (3,3) {\footnotesize $H(x,y)>0$};
    % ============
    \legend{{$H(x,y) =0$}, {$g_4(x,y) = 0$}};
    \end{axis}
\end{tikzpicture}}\subfigure[Boundaries]{\label{fig:g_tilde(b)bound}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6.5cm,
        xmin=0, xmax=3,
        ymin=0, ymax=3,
        xtick={0,1,2,3,4,5,6,7,8,9},
        ytick={1,2,3,4,5,6,7,8,9},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.85,0.85)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % ============
  \addplot[
       color=bazaar,
        line width=1pt,
        % mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Contour-12.dat};
    %------ q=4
    \addplot[thick, color=darkcerulean, mark=none] (0.24,x);
    \addplot[thick, color=chestnut, mark=none] {0.238};
     \addplot[thick, color=darkcerulean, dashed, mark=none] {1.27};
    \draw[pattern=north west lines, pattern color=darkcerulean, draw=none] (0,0) rectangle (0.24,3);
      \draw[pattern=north east lines, pattern color=airforceblue, draw=none] (0,0) rectangle (3,0.237);
        \addplot[
    domain = 0:1.42,
    line width=0.5pt,
    mark size = 1pt,
    color= bulgarianrose,
    samples=450,
    unbounded coords=jump
    ] { sqrt(2-x^2)};
    \legend{ {$g_{12}(x,y)=0$}, {$P^{(1)}_{12}(\bar{x}_1)=0$},  {$P^{(1)}_{12}(\tilde{y}_1)=0$}, {$y=\bar{y}_1$}, {$\xi\geq \xi_1$}};
    \end{axis}
    \node at (0.6,-0.3) {\footnotesize $\bar{x}_1$};
    \node at (-0.2,2.1) {\footnotesize $\bar{y}_1$};
      \node at (-0.2,0.4) {\footnotesize $\tilde{y}_1$};
\end{tikzpicture}}
\caption{The determinant $H(x,y)$ corresponds to the Hessian of the Lagrangian cost function defined in~\eqref{eq:Lagrangian_function}. The plot illustrates the zero-level set of $H(x,y)$, which delineates the local maxima and minima of the optimization problem in~\eqref{eq:OptmialMSEgeneral}.}
\end{figure*}

==> Figs/Fig_Hybrid_modulation.tex <==
\begin{figure}[t]
    \centering


\definecolor{eggshell}{rgb}{0.94, 0.92, 0.84}
\definecolor{flavescent}{rgb}{0.97, 0.91, 0.56}
\definecolor{lightapricot}{rgb}{0.99, 0.84, 0.69}
\definecolor{peach-orange}{rgb}{1.0, 0.8, 0.6}
\definecolor{pearl}{rgb}{0.94, 0.92, 0.84}
\definecolor{peach-yellow}{rgb}{0.98, 0.87, 0.68}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\subfigure[$q=3$]{\label{fig:systemconstHybrid(a)}
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.75]

\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (210pt, 160pt) rectangle (420pt, -10pt) {};


 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (300,113) -- (550,113) ;
% %Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (420,200) -- (420,25) ;



\foreach \y in {110pt,60pt,10pt} {
            
         % \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);
    \draw[fill=black!90] (240pt,25pt+\y) -- (390pt,25pt+\y);
           
     
}

\draw (240pt,125pt) node   {\footnotesize $0$};
\draw (390pt,125pt) node   {\footnotesize $3$};
\draw (240pt,75pt) node   {\footnotesize $3$};
\draw (390pt,75pt) node   {\footnotesize $6$};
\draw (240pt,25pt) node   {\footnotesize $6$};
\draw (390pt,25pt) node   {\footnotesize $9$};


\draw (430,5) node   {$\mathscr{E}_3(s)$};
      % spacing arrows
      % \draw[<->] (1cm,0.5cm) -- (2cm,0.5cm) node[midway,below,font=\footnotesize] {$2d$};
      % \draw[<->] (0.5cm,1cm) -- (0.5cm,3cm) node[midway,left,font=\footnotesize] {$3d$};
    \end{tikzpicture}}\subfigure[$q=4$]{\label{fig:systemconstHybrid(c)}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1, scale=0.75]







\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (250pt, 210pt) rectangle (410pt, 0) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (340,155) -- (540,155) ;
%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (440,250) -- (440,45) ;

% Text Node
\draw (445,20) node   {$\mathscr{E}_4(s)$};



\draw (280pt,175pt) node   {\footnotesize $0$};
\draw (385pt,175pt) node   {\footnotesize $4$};
\draw (280pt,125pt) node   {\footnotesize $4$};
\draw (385pt,125pt) node   {\footnotesize $8$};
\draw (280pt,75pt) node   {\footnotesize $8$};
\draw (385pt,75pt) node   {\footnotesize $12$};
\draw (280pt,25pt) node   {\footnotesize $12$};
\draw (385pt,25pt) node   {\footnotesize $16$};


% \newcounter{wa}\setcounter{wa}{0}

\foreach \y in {160pt,110pt,60pt,10pt} {
            
         % \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);
         \draw[fill=black!90] (280pt,25pt+\y) -- (385pt,25pt+\y);
}



 \draw[latex-latex, color={rgb, 255:red, 20; green, 20; blue, 20 }] (380,255) -- (510,255);
\draw (430,265) node [font=\footnotesize]  {\color{bluegray} $d_1$};


\draw[latex-latex, color={rgb, 255:red, 20; green, 20; blue, 20 }] (362,240) -- (362,185);
\draw (352,210) node [font=\footnotesize]  {\color{bluegray}$d_2$};


\end{tikzpicture}
}
\caption{Examples of hybrid digital–analog modulation constellations \( \mathscr{E}_q(s) \) for \( (q, n) \in \{(3,3), (4,4)\} \), with \( \mathbb{G} = [0,9] \) and \( \mathbb{G} = [0,16] \).}
    \label{fig:systemconstHybrid}
\end{figure}

==> Figs/Fig_Lambert.tex <==
\begin{figure*}[!t]
\centering
  \subfigure[$K=2$]{\label{fig:Lambert_solution(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\xi}$ (dB)},
        ylabel={${d}_1/{d}_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize}, 
        width=0.485\textwidth,
        height=6.5cm,
        xmin=15, xmax=30,
        ymin=0.6, ymax=1,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
       legend style={nodes={scale=0.75, transform shape}, at={(0.95,0.45)}}, 
        minor tick num=5,
        %legend pos=east,
        % xmode =log,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ mark=triangle,mark repeat=4,
     each nth point={5}, 
        color=brown(web),
        mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n6_q4]
    {Data/ratios_lambert.dat};
    \addplot[mark=triangle,mark repeat=4,
     each nth point={5}, 
        color=burntumber,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n4_q4]
    {Data/ratios_lambert.dat};
% ============
     \addplot[mark=triangle,mark repeat=4,
     each nth point={5}, 
        color=eggplant,
        mark options = {rotate = 270},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n4_q6]
    {Data/ratios_lambert.dat};
%    \addplot[dashed,
%      domain=5:48,
%      samples=2,            % only two points needed for a straight line
%      color=brown(web),
%      thick
%    ]{1.5};
%         \addplot[dashed,
%      domain=5:48,
%      samples=2,            % only two points needed for a straight line
%      color=eggplant,
%      thick
%    ]{0.66};
    \legend{ {$q=4, n=6$} ,{$q=n=4$} , {$q=6, n=4$}};
    \end{axis}
\end{tikzpicture}
  }\subfigure[$K=10$]{\label{fig:Lambert_solution(b)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\xi}$ (dB)},
        ylabel={${d}_1/{d}_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.485\textwidth,
        height=6.5cm,
        xmin=15, xmax=30,
        ymin=0.6, ymax=1,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
       legend style={nodes={scale=0.75, transform shape}, at={(0.95,0.45)}}, 
        minor tick num=5,
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[mark=triangle,
        color=  burntumber,
        mark repeat=4,
        each nth point={5}, 
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n4_q4]
    {Data/ratios_equal.dat};
    \addplot[mark=square,mark repeat=4,
     each nth point={5} ,
        color=eggplant,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n6_q6]
    {Data/ratios_equal.dat};
% ============
     \addplot[mark=pentagon,mark repeat=4,
     each nth point={5} ,
        color=brown(web),
        line width=1pt,
        mark size=2pt,
        ]
    table[x=xi,y=n8_q8]
    {Data/ratios_equal.dat};
        \addplot[dashed,
      domain=5:48,
      samples=2,            % only two points needed for a straight line
      color=burntumber,
      thick
    ]{1};
    \legend{ {$q=n=4$} ,{$q=n=6$} , {$q=n=8$}};
    \end{axis}
    \end{tikzpicture}
  }
  \caption{ Ratio of the optimal scales $ d_1^*/ d_2^*$ versus the parameter $\xi$ for two array sizes.  
(a) $K=2$, showing curves for $(q,n)=(6,4),(4,4),(4,6)$ that asymptotically converge to $1$.  
(b) $K=10$, showing equal‐dimension cases $(q,n)=(4,4),(6,6),(8,8)$ with the unity asymptote.}\label{fig:Lambert_solution}
\end{figure*}

==> Figs/Fig_Lambert_upper.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.65\linewidth,
            height=0.35\linewidth,
            xlabel={$\xi$ (dB)},
            ylabel={Magnitude},
            xmin=1e-1, xmax=23,
             ymax=1000,
            legend pos=north east,
            legend style={draw=none,font=\small},
            legend style={nodes={scale=0.85, transform shape}, at={(0.5,0.5)}}, 
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            ymode =log,
               minor tick num=5,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
            tick label style={font=\small},
            axis line style={thick},
        ]
        % Load data from file

    % Plot implicit curve
       \addplot[darkcerulean,  very thick] table [x=xi, y=actual_x1] {Data/error_vs_bound_upper.dat};

        \addplot[darkcerulean, dashed, very thick] table [x=xi, y=bound_x1] {Data/error_vs_bound_upper.dat};
        
       \addplot[darklavender,  very thick] table [x=xi, y=actual_x3] {Data/error_vs_bound_upper.dat};

        \addplot[darklavender, dashed, very thick] table [x=xi, y=bound_x3] {Data/error_vs_bound_upper.dat};

            \legend{ {Actual error $t=0.1$}, {Upper bound $t=0.1$}, {Actual error $t=0.3$}, {Upper bound $t=0.3$}};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of the actual approximation error and the final tail‐based bound by Lemma~\ref{lem:apprximation_fg} as functions of $\xi$ for $t=0.1$ and $t=0.3$. Solid curves denote the computed error; dashed curves denote the analytical bound. The magnitude is plotted on a logarithmic scale. Parameters: $K=2$, and $q=n=4$.}

    \label{fig:upper_lambert}
\end{figure}

==> Figs/Fig_MAPMSE.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$K=10, n=q=4$]{
    \label{fig:SimML4}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\xi$ (dB)},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=6.5cm,
        xmin=-10, xmax=10,
        % ymin=5e-8, ymax=40,
        minor tick num=5,
         ymode = log,
      legend style={nodes={scale=0.65, transform shape}, at={(0.6,0.35)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}
        ]        
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MLMSE_q4_n4_K10.dat};
% ==========    
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}, 
        dashed
        ]        
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MLMSE_q4_n4_K10.dat};
% ==========    
    \addplot[color=burntsienna, each nth point={10}, 
        line width=1pt]
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MAPMSE_q4_n4_K10.dat};
% ==========    
    \addplot[color=burntsienna,dashed,
        line width=1pt,
        each nth point={10}]
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MAPMSE_q4_n4_K10.dat};
% ============
    \legend{{ML decoder-$({d}_1^*,{d}_2^*)$},{ML decoder-$({d}_1={d}_2)$} ,{MAP decoder-$({d}_1^*,{d}_2^*)$},{MAP decoder-$({d}_1={d}_2)$}};
    \end{axis}
\end{tikzpicture}
}\subfigure[$K=20, n=q=6$ ]{
    \label{fig:SimML6}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\xi$ (dB)},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=6.5cm,
         xmin=-10, xmax=10,
        % ymin=5e-8, ymax=40,
        minor tick num=5,
         ymode = log,
      legend style={nodes={scale=0.65, transform shape}, at={(0.6,0.35)}}, 
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}
        ]        
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MLMSE_q6_n6_K20.dat};
% ==========    
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}, 
        dashed
        ]        
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MLMSE_q6_n6_K20.dat};
% ==========    
    \addplot[color=burntsienna, each nth point={10}, 
        line width=1pt]
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MAPMSE_q6_n6_K20.dat};
% ==========    
    \addplot[color=burntsienna,dashed,
        line width=1pt,
        each nth point={10}]
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MAPMSE_q6_n6_K20.dat};
%============
    \legend{{ML decoder-$({d}_1^*,{d}_2^*)$},{ML decoder-$({d}_1={d}_2)$} ,{MAP decoder-$({d}_1^*,{d}_2^*)$},{MAP decoder-$({d}_1={d}_2)$}};
    \end{axis}
 \end{tikzpicture}}
  \caption{Monte Carlo evaluation of the MSE of ML and MAP decoding: Figure~\ref{fig:SimML4} $K=10$, $q=n=4$; Figure~\ref{fig:SimML6}  $K=20$, $q=n=6$. Solid lines correspond to optimized distance parameters $({d}_1^*,{d}_2^*)$, and dashed lines to the equal‐distance choice ${d}_1={d}_2=\sqrt{12/(q^2+n^2-2)}$, for both the ML and MAP decoders. }
  \label{fig:SumSimML}
\end{figure*}

==> Figs/Fig_MSE.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$K=20$]{
    \label{fig:SUMQAM}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\xi$ (dB)},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.485\textwidth,
        height=6.5cm,
        xmin=10, xmax=27,
        ymin=5e-8, ymax=40,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
        minor tick num=5,
         ymode = log,
      legend style={nodes={scale=0.65, transform shape}, at={(0.6,0.5)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}
        ]        
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MSE_q4_n4_K10.dat};
% ==========    
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}, 
        dashed
        ]        
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MSE_q4_n4_K10.dat};
% ==========    
    \addplot[color=burntsienna, each nth point={10}, 
        line width=1pt]
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MSE_q6_n4_K10.dat};
% ==========    
    \addplot[color=burntsienna,dashed,
        line width=1pt,
        each nth point={10}]
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MSE_q6_n4_K10.dat};
% ============
     \addplot[color=bulgarianrose,
        line width=1pt,
        each nth point={10}, ]
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MSE_q4_n6_K10.dat};
% ==========    
     \addplot[color=bulgarianrose, dashed,
     each nth point={10}, 
        line width=1pt]
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MSE_q4_n6_K10.dat};
% ============
    \legend{{$(q,n) =(4,4)$-$({d}_1^*,{d}_2^*)$},{$(q,n) =(4,4)$-$({d}_1={d}_2)$} ,{$(q,n) =(4,6)$-$({d}_1^*,{d}_2^*)$},{$(q,n) =(6,6)$-$({d}_1={d}_2)$}, {$(q,n) =(6,4)$-$({d}_1^*,{d}_2^*)$},{$(q,n) =(6,4)$-$({d}_1={d}_2)$}};
    \end{axis}
\end{tikzpicture}
}\subfigure[$K=10$ ]{
    \label{fig:SUMPAM}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\xi$ (dB)},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.485\textwidth,
        height=6.5cm,
        xmin=10, xmax=27,
        ymin=5e-8, ymax=40,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
        minor tick num=5,
         ymode = log,
      legend style={nodes={scale=0.65, transform shape}, at={(0.6,0.5)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}
        ]        
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MSE_q4_n4_K20.dat};
% ==========    
     \addplot[ color=bazaar,
        line width=1pt,
        each nth point={10}, 
        dashed
        ]        
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MSE_q4_n4_K20.dat};
% ==========    
    \addplot[color=burntsienna, each nth point={10}, 
        line width=1pt]
    table[x=xi_dB,y=mse_opt]
    {Data/Computation_exp/MSE_q6_n6_K20.dat};
% ==========    
    \addplot[color=burntsienna,dashed,
        line width=1pt,
        each nth point={10}]
    table[x=xi_dB,y=mse_cf]
    {Data/Computation_exp/MSE_q6_n6_K20.dat};
% ============
    \legend{{$(q,n) =(4,4)$-$({d}_1^*,{d}_2^*)$},{$(q,n) =(4,4)$-$({d}_1={d}_2)$} ,{$(q,n) =(6,6)$-$({d}_1^*,{d}_2^*)$},{$(q,n) =(6,6)$-$({d}_1={d}_2)$}};
    \end{axis}
\end{tikzpicture}}
  \caption{Monte Carlo evaluation of the MSE for the summation function over $5\times10^4$ independent trials:  Figure~\ref{fig:SUMQAM} $K=20$ and Figure~\ref{fig:SUMPAM}  $K=10$. Solid curves denote the optimized distance parameters $({d}_1^*,{d}_2^*)$ obtained by Theorem~\ref{th:Optmizaiton}, whereas dashed curves correspond to the equal‐distance choice ${d}_1={d}_2=\sqrt{12/(n^2+q^2-2)}$.
  }
  \label{fig:SumSim}
\end{figure*}

==> Figs/Fig_P_m3to10.tex <==
\begin{figure*}[t]
    \centering
    \subfigure[$P_{N}^{(1)}(x)$]{
     \label{fig:polynomial_roots}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.49\textwidth ,
            height=0.3\textwidth,
            xlabel={$x$},
            xmin=0, xmax=5,
            legend pos=north east,
            legend style={draw=none,font=\small},
            legend style={nodes={scale=0.55, transform shape}, at={(0.75,0.85)}}, 
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
            tick label style={font=\small},
            axis line style={thick},
        ]
        % Explicitly adding each M to avoid \foreach issue
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M3] {Data/P_x_all_M.dat}; \addlegendentry{$P_3^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M4] {Data/P_x_all_M.dat}; \addlegendentry{$P_4^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M5] {Data/P_x_all_M.dat}; \addlegendentry{$P_5^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M6] {Data/P_x_all_M.dat}; \addlegendentry{$P_6^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M7] {Data/P_x_all_M.dat}; \addlegendentry{$P_7^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=0.5pt,color=burntsienna] table[x=x, y=P_M8] {Data/P_x_all_M.dat}; \addlegendentry{$P_8^{(1)}(x)$};
        \addplot[mark size = 0.5pt,line width=1pt, color=bluegray] table[x=x, y=P_M9] {Data/P_x_all_M.dat}; \addlegendentry{$P_9^{(1)}(x)$};
        \addplot[mark size = 0.5pt, line width=1pt,color=cadmiumgreen] table[x=x, y=P_M10] {Data/P_x_all_M.dat}; \addlegendentry{$P_{10}^{(1)}(x)$};
        \end{axis}
    \end{tikzpicture} }\subfigure[$P_{N}^{(2)}(y)$ vs $g_q(x,y)$]{\label{fig:PM_plot_M10}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.49\linewidth,
            height=0.3\linewidth,
            xlabel={$x$},
            % ylabel={$P_M(x)$},
            xmin=1e-3, xmax=0.49,
            ymin=0, ymax=1,
            legend pos=north east,
            legend style={draw=none,font=\small},
            legend style={nodes={scale=1, transform shape}, at={(0.75,0.65)}}, 
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
            tick label style={font=\small},
            axis line style={thick},
        ]
        % Load data from file
        \addplot[bluegray,very thick,  domain=1e-3:0.5] {0.0654}; 
       \addlegendentry{$P_{10}^{(2)}(y)$}
    % Plot implicit curve
       \addplot[darklavender, dashed, very thick] table [x=x, y=y] {Data/Imlicit_curve_P_m2.dat};
       \addlegendentry{$g_4(x,y)$}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Behavior of the polynomials \( P_N^{(1)}(x) \)  and $ P_N^{(2)}(y)$ for different values of \( N \). In Figure~\ref{fig:polynomial_roots}, the number of positive real roots varies as \( N \) changes: for \( N \leq 8 \), there are no positive real roots; for \( N=9 \), two positive roots exist; for \( N \geq 10 \), only one positive real root remains. This transition highlights the fundamental structural shift in the polynomial's root distribution. In Figure\ref{fig:PM_plot_M10}, we depict $P_{10}^{(2)}(y)=0$ versus $g_4(x,y)$ for $N=10$.}
\end{figure*}



==> Figs/Fig_ndimension.tex <==
% --- where you want the figure ---
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=0.8\linewidth,
      height=6cm,
      xlabel={\scriptsize  SNR $\xi$ (dB)},
      ylabel={\scriptsize Value},
      xmin=0, xmax=22,
      grid=both,
    minor tick num=5,
    legend style={nodes={scale=0.75, transform shape}, at={(0.2,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
      % grid style={densely dotted},
      % legend cell align=left,
      % legend pos=north west,
      % tick align=outside,
      % tick style={black},
      % line width=0.9pt,
    ]
      % File: Data/OPTd_unscaled_q4_K10_P1.dat
      % Columns: [0]=xi_dB, [1]=d1, [2]=d2, [3]=d3
      \addplot+[ mark=triangle, mark options = {rotate = 90}, color=eggplant, thick]
        table[x=xi_dB,y=d1] {Data/Noptimal.dat};
      \addplot+[mark=triangle,  mark options = {rotate = 90}, color= brown(web), thick, dashed]
        table[x=xi_dB,y=d2] {Data/Noptimal.dat};
      % \addlegendentry{$d_2^\ast$}
      \addplot+[ mark= triangle, mark options = {rotate = 90}, color= burntumber, thick, dotted]
       table[x=xi_dB,y=d3]
       {Data/Noptimal.dat};
      % \addlegendentry{$d_3^\ast$}
       \legend{$d_1$,$d_2$,$d_3$};
    \end{axis}
  \end{tikzpicture}
  \caption{Optimal spacings $d_1,d_2,d_3$ versus different SNR $\xi$ for $N=3$, $K=10$, $q=4$, and $P=1$, obtained via \eqref{eq:optimal_nonlinear_N}.}
  \label{fig:opt-d-vs-snr}
\end{figure}


==> Figs/Fig_system.tex <==
\begin{figure}[t]
    \centering 
\label{fig:system}
\definecolor{eggshell}{rgb}{0.94, 0.92, 0.84}
\definecolor{flavescent}{rgb}{0.97, 0.91, 0.56}
\definecolor{lightapricot}{rgb}{0.99, 0.84, 0.69}
\definecolor{peach-orange}{rgb}{1.0, 0.8, 0.6}
\definecolor{pearl}{rgb}{0.94, 0.92, 0.84}
\definecolor{peach-yellow}{rgb}{0.98, 0.87, 0.68}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.8}{
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.75]

\begin{scope}[shift={(-5cm,-3cm)},]
    




\def\ncols{3}
\def\nrows{3}

% Origin offset (matches node placement above)
\newcommand{\xoffset}{240pt}
\newcommand{\yoffset}{25pt}
    
\newcommand{\dx}{30pt}  % Horizontal spacing
\newcommand{\dy}{50pt}  % Vertical spacing


% Calculate width and height
\pgfmathsetlengthmacro{\totalwidth}{(\ncols - 1)*\dx}
\pgfmathsetlengthmacro{\totalheight}{(\nrows - 1)*\dy}

% Draw background rectangle
\pgfmathsetlengthmacro{\xstart}{\xoffset - 30pt}
\pgfmathsetlengthmacro{\xend}{\xoffset + \totalwidth + 30pt}
\pgfmathsetlengthmacro{\ystart}{\yoffset }
\pgfmathsetlengthmacro{\yend}{\yoffset + \totalheight + 55pt}
\draw[draw opacity=0, fill=pearl, rounded corners=25pt] 
    (\xstart,\yend) rectangle (\xend,\ystart-15pt);

% Dashed horizontal axis (middle row)
\pgfmathsetlengthmacro{\ymid}{\yoffset + \dy*(\nrows - 1 - 1.5)} % center between rows 1 and 2
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xoffset - 15pt,\ymid+0.5*\totalwidth +20pt) -- (\xoffset + \totalwidth + 15pt,\ymid+0.5*\totalwidth +20pt);

% Dashed vertical axis (middle column)
\pgfmathsetlengthmacro{\xmid}{\xoffset + \dx*2} % middle column (index 2)
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xmid-0.5*\totalheight+20pt ,\yoffset+15pt) -- (\xmid-0.5*\totalheight+20pt,\yoffset + \totalheight + 50pt);


\foreach \y [count=\row from 0] in {0,1,2} {
    \foreach \x [count=\col from 0] in {0,1,2} {
        % Compute label as col + 3*row
        \pgfmathtruncatemacro{\label}{\col + 3*\row}
        
        % Compute positions
        \pgfmathsetlengthmacro{\Xcoord}{240pt + \x*\dx}
        \pgfmathsetlengthmacro{\Ycoord}{(3-\row)*\dy} % Reverse row indexing if top-down

        \draw[fill=black!90] (\Xcoord,\Ycoord) node{} circle (3.5);
        \pgfmathsetlengthmacro{\LabelY}{\Ycoord + 10pt}
        \pgfmathsetlengthmacro{\LabelX}{\Xcoord + 5pt}
        \draw (\LabelX,\LabelY) node{\footnotesize $\label$};
    }
}


\draw (365,40) node   {$\mathscr{E}_3(s_1), ~n_1=3$};
\end{scope}



\begin{scope}[shift={(-5cm,2cm)},]
    

\def\ncols{3}
\def\nrows{2}

% Origin offset (matches node placement above)
\newcommand{\xoffset}{240pt}
\newcommand{\yoffset}{55pt}
    
\newcommand{\dx}{30pt}  % Horizontal spacing
\newcommand{\dy}{50pt}  % Vertical spacing


% Calculate width and height
\pgfmathsetlengthmacro{\totalwidth}{(\ncols - 1)*\dx}
\pgfmathsetlengthmacro{\totalheight}{(\nrows - 1)*\dy}

% Draw background rectangle
\pgfmathsetlengthmacro{\xstart}{\xoffset - 30pt}
\pgfmathsetlengthmacro{\xend}{\xoffset + \totalwidth + 30pt}
\pgfmathsetlengthmacro{\ystart}{\yoffset }
\pgfmathsetlengthmacro{\yend}{\yoffset + \totalheight + 55pt}
\draw[draw opacity=0, fill=pearl, rounded corners=25pt] 
    (\xstart,\yend) rectangle (\xend,\ystart-5pt);

% Dashed horizontal axis (middle row)
\pgfmathsetlengthmacro{\ymid}{\yoffset + \dy*(\nrows - 1 - 1.5)} % center between rows 1 and 2
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xoffset - 15pt,\ymid+0.5*\totalwidth +55pt) -- (\xoffset + \totalwidth + 15pt,\ymid+0.5*\totalwidth +55pt);

% Dashed vertical axis (middle column)
\pgfmathsetlengthmacro{\xmid}{\xoffset + \dx*2} % middle column (index 2)
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xmid-0.5*\totalheight -5pt,\yoffset+20pt) -- (\xmid-0.5*\totalheight-5pt,\yoffset + \totalheight + 50pt);


\foreach \y [count=\row from 0] in {0,1} {
    \foreach \x [count=\col from 0] in {0,1,2} {
        % Compute label as col + 3*row
        \pgfmathtruncatemacro{\label}{\col + 3*\row}
        
        % Compute positions
        \pgfmathsetlengthmacro{\Xcoord}{240pt + \x*\dx}
        \pgfmathsetlengthmacro{\Ycoord}{(3-\row)*\dy-10pt} % Reverse row indexing if top-down

        \draw[fill=black!90] (\Xcoord,\Ycoord) node{} circle (3.5);
        \pgfmathsetlengthmacro{\LabelY}{\Ycoord + 10pt}
        \pgfmathsetlengthmacro{\LabelX}{\Xcoord + 5pt}
        \draw (\LabelX,\LabelY) node{\footnotesize $\label$};
    }
}



\draw (365,90) node   {$\mathscr{E}_3(s_2),~n_2=2$};
\end{scope}




% \draw (260pt, 115pt) node {\LARGE $\bigoplus$};

% \draw [-latex]  (470pt,115pt) -- (490pt,115pt) ;


\begin{scope}[shift={(8cm,-0.9cm)}]
    


% Number of columns and rows
\def\ncols{5}
\def\nrows{4}

% Origin offset (matches node placement above)
\newcommand{\xoffset}{240pt}
\newcommand{\yoffset}{25pt}
    
\newcommand{\dx}{30pt}  % Horizontal spacing
\newcommand{\dy}{50pt}  % Vertical spacing


% Calculate width and height
\pgfmathsetlengthmacro{\totalwidth}{(\ncols - 1)*\dx}
\pgfmathsetlengthmacro{\totalheight}{(\nrows - 1)*\dy}

% Draw background rectangle
\pgfmathsetlengthmacro{\xstart}{\xoffset - 30pt}
\pgfmathsetlengthmacro{\xend}{\xoffset + \totalwidth + 30pt}
\pgfmathsetlengthmacro{\ystart}{\yoffset - 20pt}
\pgfmathsetlengthmacro{\yend}{\yoffset + \totalheight + 35pt}
\draw[draw opacity=0, fill=pearl, rounded corners=25pt] 
    (\xstart,\yend) rectangle (\xend,\ystart-15pt);

% Dashed horizontal axis (middle row)
\pgfmathsetlengthmacro{\ymid}{\yoffset + \dy*(\nrows - 1 - 1.5)} % center between rows 1 and 2
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xoffset - 10pt,\ymid+5pt) -- (\xoffset + \totalwidth + 10pt,\ymid+5pt);

% Dashed vertical axis (middle column)
\pgfmathsetlengthmacro{\xmid}{\xoffset + \dx*2} % middle column (index 2)
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, dash pattern=on 4.5pt off 4.5pt]
    (\xmid,\yoffset - 10pt) -- (\xmid,\yoffset + \totalheight + 25pt);


\foreach \y [count=\row from 0] in {0,1,2,3} {
    \foreach \x [count=\col from 0] in {0,1,2,3,4} {
        % Compute label as col + 3*row
        \pgfmathtruncatemacro{\label}{\col + 3*\row}
        
        % Compute positions
        \pgfmathsetlengthmacro{\Xcoord}{240pt + \x*\dx}
        \pgfmathsetlengthmacro{\Ycoord}{25pt + (3-\row)*\dy} % Reverse row indexing if top-down

        \draw[fill=black!90] (\Xcoord,\Ycoord) node{} circle (3.5);
        \pgfmathsetlengthmacro{\LabelY}{\Ycoord + 10pt}
        \pgfmathsetlengthmacro{\LabelX}{\Xcoord + 5pt}
        \draw (\LabelX,\LabelY) node{\footnotesize $\label$};
    }
}


\draw (400,0) node   {$\mathscr{E}_3(s_1)+\mathscr{E}_3(s_2)$};
\end{scope}

\draw [-latex] (55, 10)  -- (85,10);
\draw [-latex] (260, 10)  -- (290,10);
%\draw (300, -40) node { $p_1$};%
%\draw [-latex]  (300,-30) -- (300,-5) ;%
%\draw (300, 10) node { $\bigotimes$};
%\draw [-latex] (310, 10)  -- (340,10);
\draw (310, 5) node {$x_1$};
\draw (40, 5) node {$s_1$};

\draw (480,110) node {\LARGE $\bigoplus$};
\draw[-latex]    (330,20) -- (465,95) ;
\draw[-latex]    (330,200) -- (465,125) ;


\draw [-latex] (55, 230)  -- (85,230);
%\draw (300, 180) node { $p_2$};
%\draw [-latex]  (300,190) -- (300,215) ;
%\draw (300, 230) node { $\bigotimes$};
\draw [-latex] (260, 230)  -- (290,230);
\draw (310, 225) node {$x_2$};
\draw (40, 225) node {$s_2$};



\draw[-latex]    (500,110) -- (580,110) ;
\draw[-latex]    (480,20) -- (480,90) ;
\draw (480,10) node {$z\sim \mathcal{CN}(0,\sigma^2)$};
    \end{tikzpicture}}

\caption{Illustration of the proposed encoding structure for digital OAC with $K=2$ nodes. The two grids on the left represent the individual encoder mappings \( \mathscr{E}_3(s_1) \) and \( \mathscr{E}_3(s_2) \), with modulation levels  \((q_1,n_1) = (3,3) \) and \( (q_2,n_1) = (3,2) \). Each node maps its input symbol \( s_k \in \{0, \dots, qn_k - 1\} \) onto a structured two-dimensional grid in the complex plane. The rightmost grid depicts the superimposed constellation diagram resulting from the addition \( \mathscr{E}_3(s_1) + \mathscr{E}_3(s_2) \) at the CP.}

    \label{fig:systemconst}
\end{figure}

==> Figs/Fig_tilde.tex <==
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
	\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\begin{figure*}[!t]
\centering
\subfigure[$\tilde{g}_q(x,y)$ vs $g_q(x,y)$]{  \label{fig:g_tilde}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6.5cm,
        xmin=0, xmax=8,
        ymin=0, ymax=8,
        xtick={0,1,2,3,4,5,6,7,8,9},
        ytick={0,1,2,3,4,5,6,7,8,9},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.75,0.55)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \fill[pattern=north east lines, pattern color=airforceblue!40] (0,0) rectangle (8,2.2);
    \fill[pattern=north east lines, pattern color=airforceblue!40] (0,0) rectangle (0.74175,8);
    %----------
    \fill[pattern=north west lines, pattern color=bluegray!40] (0,0) rectangle (8,1.27);
    \fill[pattern=north west lines, pattern color=bluegray!40] (0,0) rectangle (0.24725,8);
    %----------
     \addplot[color=bulgarianrose,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Countor-solid4.dat};
    \addplot[color=chestnut,
        line width=1pt,
        ]
    table[x=d1,y=d2]
    {Data/Countor-solid12.dat};
    % ============
  \addplot[dashed,
       color=bazaar,
        line width=1pt,
        % mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Contour-12.dat};
    \addplot[dashed,
    color=burntsienna,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/Contour-4.dat};
    %------ q=4
    % \addplot[name path=lower, draw=none, domain=0.74175:9] {2.2};
    % \addplot[name path=upper, draw=none, domain=0.74175:9] {9};
    % \addplot[fill=bluegray, opacity=0.5] fill between[of=lower and upper];
    \draw[fill=bazaar](axis cs:0.74175,2.2) circle[radius=2pt];
    \node at (axis cs:1.3,1.8) {\footnotesize $(\Bar{{\Delta}}_1,\Bar{{\Delta}}_2)$};
    %------ q=12
    % \addplot[name path=lower, draw=none, domain=0.24725:9] {1.27};
    % \addplot[name path=upper, draw=none, domain=0.24725:9] {9};
    % \addplot[fill=airforceblue, opacity=0.2] fill between[of=lower and upper];
    \draw[fill=bazaar](axis cs:0.24725,1.27) circle[radius=2pt];
    \node at (axis cs:0.95,1) {\footnotesize $(\Bar{{\Delta}}_1,\Bar{{\Delta}}_2)$};
    \legend{{$\tilde{g}_{4}(x,y)$},{$\tilde{g}_{12}(x,y)$}, {$g_{12}(x,y)$}, {$g_{4}(x,y)$}};
    \end{axis}
\end{tikzpicture}}
\subfigure[$h_q(x,y)$ vs $g_q(x,y)$]{
    \label{fig:H_function}
\begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\Delta_1}$},
        ylabel={$\Delta_2$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=6.5cm,
        xmin=0, xmax=6,
        ymin=0, ymax=6,
        xtick={0,1,2,3,4,5,6},
        ytick={0,1,2,3,4,5,6},
        %ytick={0, 20, 40, 60, 80, 100},
         % ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.75,0.55)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
     \addplot[ color=bulgarianrose,
        line width=1pt, 
        ]
    table[x=d1,y=d2]
    {Data/contour_data_g8.dat};
    \addplot[
    color=chestnut,
        line width=1.5pt,
        ]
    table[x=d1,y=d2]
    {Data/contour_data_g16.dat};
    % ============
  \addplot[mark= square, mark size=1.5pt,
       color=bluegray,each nth point=10,
        line width=1pt,
        % mark size=2pt,
        ]
    table[x=d1,y=d2]
    {Data/contour_data_h8.dat};
    \addplot[mark= square,  mark size=1pt,
    color=darklavender,
        line width=1pt,each nth point=10,
        ]
    table[x=d1,y=d2]
    {Data/contour_data_h16.dat};
    % \addplot[
    % domain = 0:5,
    % line width=0.5pt,
    % mark size = 1pt,
    % color= bulgarianrose,
    % samples=400,
    % unbounded coords=jump
    % ] { sqrt(12-x^2)};
    % \addplot[
    % mark size = 1pt,
    % domain = 0:4,
    % line width=0.5pt,
    % color= burntsienna,
    % samples=400,
    % unbounded coords=jump
    % ] { sqrt(5.17-x^2)};
    \legend{{$g_{8}(x)$},{$g_{16}(x)$}, {$h_{8}(x)$}, {$h_{16}(x)$}};
    \end{axis}
\end{tikzpicture}
}
  \caption{ Comparison between ${g}_{q}(\Delta_1,\Delta_2)$ with $\tilde{g}_{q}(\Delta_1,\Delta_2) $ and $h_q(\Delta_1,\Delta_2)$.  Figure~\ref{fig:g_tilde} compares between the implicit functions ${g}_{q}(\Delta_1,\Delta_2) =0$ with their approximation  $\tilde{g}_{q}(\Delta_1,\Delta_2)=0$ for $q=\{4,12\}$ with $K=3$ and $n=q$. Figure\ref{fig:H_function} illustrate the implicit functions $h_q(\Delta_1,\Delta_2)$ and $g_q(\Delta_1,\Delta_2)$ for $q=\{8,16\}$.}
\end{figure*}

==> Figs/Modulaiton.tex <==
\begin{figure}[t]
    \centering


\definecolor{eggshell}{rgb}{0.94, 0.92, 0.84}
\definecolor{flavescent}{rgb}{0.97, 0.91, 0.56}
\definecolor{lightapricot}{rgb}{0.99, 0.84, 0.69}
\definecolor{peach-orange}{rgb}{1.0, 0.8, 0.6}
\definecolor{pearl}{rgb}{0.94, 0.92, 0.84}
\definecolor{peach-yellow}{rgb}{0.98, 0.87, 0.68}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\subfigure[$q=3, n=2$]{\label{fig:GrayCode(a)}
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.75]

\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (210pt, 160pt) rectangle (420pt, 48pt) {};


 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (300,155) -- (550,155) ;
% %Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (420,200) -- (420,95) ;

    
      % draw 3 rows (j=1..3), 2 columns (i=1..2)
 \newcounter{za}\setcounter{za}{0}

\foreach \y in {110pt,60pt} {
            
         % \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);
           \foreach \x in {0pt,75pt,150pt} {
            
          \draw[fill=black!90] (240pt+\x,25pt+\y) node{}  circle  (3.5);
           
           \draw (245pt+\x,35pt+\y) node{\footnotesize $\theza$} ;
           \stepcounter{za};
          }
}
\draw (430,78) node   {$\mathscr{E}_3(s)$};
      % spacing arrows
      % \draw[<->] (1cm,0.5cm) -- (2cm,0.5cm) node[midway,below,font=\footnotesize] {$2d$};
      % \draw[<->] (0.5cm,1cm) -- (0.5cm,3cm) node[midway,left,font=\footnotesize] {$3d$};
    \end{tikzpicture}}\subfigure[$q=2, n=4$]{\label{fig:GrayCode(b)}
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.75]

\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (250pt, 210pt) rectangle (350pt, 0) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (340,155) -- (460,155) ;
%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (400,250) -- (400,45) ;

    
      % draw 3 rows (j=1..3), 2 columns (i=1..2)
 \newcounter{ca}\setcounter{ca}{0}

\foreach \y in {160pt,110pt,60pt,10pt} {
            
         % \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);
           \foreach \x in {40pt,75pt} {
            
          \draw[fill=black!90] (240pt+\x,25pt+\y) node{}  circle  (3.5);
           
           \draw (245pt+\x,35pt+\y) node{\footnotesize $\theca$} ;
           \stepcounter{ca};
          }
}
\draw (400,20) node   {$\mathscr{E}_2(s)$};
      % spacing arrows
      % \draw[<->] (1cm,0.5cm) -- (2cm,0.5cm) node[midway,below,font=\footnotesize] {$2d$};
      % \draw[<->] (0.5cm,1cm) -- (0.5cm,3cm) node[midway,left,font=\footnotesize] {$3d$};
    \end{tikzpicture}}\subfigure[$q=n=4$]{\label{fig:GrayCode(c)}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1, scale=0.75]







\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (250pt, 210pt) rectangle (410pt, 0) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (340,155) -- (540,155) ;
%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (440,250) -- (440,45) ;

% Text Node
\draw (445,20) node   {$\mathscr{E}_4(s)$};








\newcounter{wa}\setcounter{wa}{0}

\foreach \y in {160pt,110pt,60pt,10pt} {
            
         % \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);
           \foreach \x in {40pt,75pt,110pt,145pt} {
            
          \draw[fill=black!90] (240pt+\x,25pt+\y) node{}  circle  (3.5);
           
           \draw (245pt+\x,35pt+\y) node{\footnotesize $\thewa$} ;
           \stepcounter{wa};
          }
}



 \draw[latex-latex, color={rgb, 255:red, 20; green, 20; blue, 20 }] (380,245) -- (415,245);
\draw (400,230) node [font=\footnotesize]  {\color{bluegray} $d_1$};


\draw[latex-latex, color={rgb, 255:red, 20; green, 20; blue, 20 }] (372,240) -- (372,185);
\draw (360,210) node [font=\footnotesize]  {\color{bluegray}$d_2$};


\end{tikzpicture}
}



\caption{Examples of encoded constellation diagrams \( \mathscr{E}_q(s) \) for various combinations of modulation order \( Q \) and in-phase and quadrature levels $q$ and $n$, respectively. Each diagram represents the mapping of the input symbol \( s \in \{0,1,\ldots,q\times n-1\} \) to a multidimensional coordinate space, illustrating how constellation points are arranged. Subfigure \ref{fig:GrayCode(a)} shows \( q=3, n=2 \); \ref{fig:GrayCode(b)} depicts \( q=2, n=4 \); and \ref{fig:GrayCode(c)} illustrates \( q=4, n=4 \) using a 16-QAM constellation with labeled spacing parameters \( d_1 \) and \( d_2 \).}
    \label{fig:GrayCode}
\end{figure}
